Black holes and solitonic objects with bosonic fields

Black holes (BH) are among the most unusual and exciting physical objects. Besides being simultaneously Relativistic and quantum mechanical objects, which allows the discovery and/or tests of new physics, BHs also present a lack of "individuality". As a recall, if two stars have the same mass M and angular momentum J, nothing binds them to be distributed in the same way in both stars. However, two distinctly originated BH with the same M and J, will be indistinguishable. In recent years, several alternative models of ultra-compact objects have emerged to explain the unknown Universe. Between them, objects made and/or surrounded by bosonic fields are at the centre of recent developments. This thesis aims to construct and study such bosonic objects. In particular, the scalarization phenomena - where a BH gets immersed in a non-trivial scalar field - and the construction of Boson Stars - self-gravitating configurations of bosonic fields; as well as techniques to study them, namely: decomposition into spherical harmonics and the "complete" study of the virial identity through Derrick's argument. In this regard, we have constructed a parallelized, adaptative-step 6(5) order Runge-Kutta integrator to solve, with very high accuracy, the set of ODEs. Concerning PDEs, we resort to a professional solver (CADSOL/FIDISOL program package) due to the added complexity.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
		currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
